On the Generalization Power of Overfitted Two-Layer Neural Tangent Kernel Models

In this paper, we study the generalization performance of min $\ell_2$-norm overfitting solutions for the neural tangent kernel (NTK) model of a two-layer neural network with ReLU activation that has no bias term. We show that, depending on the ground-truth function, the test error of overfitted NTK models exhibits characteristics that are different from the "double-descent" of other overparameterized linear models with simple Fourier or Gaussian features. Specifically, for a class of learnable functions, we provide a new upper bound of the generalization error that approaches a small limiting value, even when the number of neurons $p$ approaches infinity. This limiting value further decreases with the number of training samples $n$. For functions outside of this class, we provide a lower bound on the generalization error that does not diminish to zero even when $n$ and $p$ are both large.

==> figs/structure.tex <==
\begin{tikzpicture}
\draw  [fill](0,4.5) node (v1) {} circle (0.1);
\draw [fill][color=red] (-1,3.5) node (v2) {} circle (0.1);
\draw  [fill][color=blue](1,3.5) node (v3) {} circle (0.1);
\draw [fill] (-1,2.5) node (v5) {} circle (0.1);
\draw[fill]  (1,2.5) node (v7) {} circle (0.1);
\draw[fill][color=black]  (0,3.5) node (v9) {} circle (0.1);
\draw[color=red]  (v1) edge (v2);
\draw[color=blue]  (v1) edge (v3);
\draw[color=red]  (v2) edge (v5);
\draw[color=red]  (v2) edge (v7);

\draw[color=blue]  (v3) edge (v5);
\draw[color=blue]  (v3) edge (v7);

\node at (3.8,4.5) {output};
\node at (3.8,4.0) {top layer weights $\bm{w}$};
\node at (3.8,2.5) {input $\bm{x}=[x_1\ x_2]^T$};
\node at (3.8,3.0) {bottom-layer weights $\mathbf{V}_0$};
\node at (3.8,3.5) {hidden-layer: ReLU};



\node at (-1,4) {{\color{red}$\bm{w}_{1}$}};
\node at (1,4) {{\color{blue}$\bm{w}_{3}$}};
\node at (-1.5,3) {{\color{red}$\mathbf{V}_0[1]$}};
\node at (0,3) {{\color{black}$\mathbf{V}_0[2]$}};
\node at (1.5,3) {{\color{blue}$\mathbf{V}_0[3]$}};
\node at (0,4) {{\color{black}$\bm{w}_{2}$}};
\node at (-1,2) {$x_1$};
\node at (1,2) {$x_2$};



\draw[color=black]  (v9) edge (v5);
\draw[color=black]  (v9) edge (v7);
\draw[color=black]  (v1) edge (v9);


\end{tikzpicture}
